Next-to-leading order QCD and electroweak corrections to Higgs-strahlung processes at the LHC

In this paper we calculate the total and fiducial cross sections as well as differential distributions for the Higgs-strahlung or VH process $p p \to VH \to l\nu_l/l^- l^+ + H$, (V = W or Z, l=e,$\mu$) including QCD and electro-weak corrections up to next-to-leading order before and after reweighting photon PDFs of NNPDF2.3qed, NNPDF3.0qed, MRST2004qed, CT14QEDinc, and LUXqed at the LHC with 13 TeV and Higgs boson mass $\ M_{H}=125$ GeV. The predictions from the various photon PDFs before and after reweighting against each other are in good agreement. The photon PDF uncertainties of the photon-induced cross sections decrease significantly with the reweighting PDFs.

==> disTikz.tex <==

\begin{flushleft}
	Vertex diagrams:
	\end{flushleft}


\vspace{0.09cm}

\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (0,0) -- (-1,1) ;
	\draw[electron] (0,0) -- (-1,-1) ;
	\draw[boson] (-0.5,0.5) -- (-0.5,-0.5) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (2,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	% font
	\node[draw=none,fill=none] at (-1,0){$V,\gamma$}  ; 
        \node[draw=none,fill=none] at (0.5,0.3){$V$}  ; 
          \node[draw=none,fill=none] at (2.1,0.6){$V$}  ; 
            \node[draw=none,fill=none] at (2.1,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.2,0.7){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.2,-0.7){$\overline{q}_{j}$}  ; 
        
        \fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (-0.5,-0.5)  circle (0.05cm);
	\draw[korange]         (-0.5,-0.5)  circle (0.05cm);
        \fill[red]   (-0.5,0.5)  circle (0.05cm);
	\draw[korange]         (-0.5,0.5)  circle (0.05cm);
	 \fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
        
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (0,0) -- (-1,1) ;
	\draw[electron] (0,0) -- (-1,-1) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (1.8,0.7) ;
	\draw[boson] (1,0) -- (1.8,-0.7) ;
	\draw[boson] (1.8,0.7) -- (1.8,-0.7) ;
	\draw[boson] (1.8,0.7) -- (2.8,1.2) ;
	\draw[higgs,dashed] (1.8,-0.7) -- (2.8,-1.2) ;
	% font
	\node[draw=none,fill=none] at (2.4,0){$V,\gamma$}  ; 
        \node[draw=none,fill=none] at (0.5,0.3){$V$}  ; 
          \node[draw=none,fill=none] at (2.9,0.9){$V$}  ; 
          \node[draw=none,fill=none] at (1.4,0.8){$V$}  ; 
          \node[draw=none,fill=none] at (1.4,-0.9){$V$}  ; 
            \node[draw=none,fill=none] at (2.9,-0.9){$H$}  ; 
         \node[draw=none,fill=none] at (-1.2,0.7){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.2,-0.7){$\overline{q}_{j}$}  ; 
        
        \fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	 \fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
	 \fill[red]   (1.8,0.7)  circle (0.05cm);
	\draw[korange]         (1.8,0.7)  circle (0.05cm);
	 \fill[red]   (1.8,-0.7)  circle (0.05cm);
	\draw[korange]         (1.8,-0.7)  circle (0.05cm);
        
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (0,-0.5) -- (0,0.5) ;
	\draw[electron2] (0,0.5) -- (-1,1) ;
	\draw[electron] (0,-0.5) -- (-1,-1) ;
	\draw[boson] (0,0.5) -- (1,0) ;
	\draw[boson] (0,-0.5) -- (1,0) ;
	\draw[boson] (1,0) -- (2,0) ;
	\draw[boson] (2,0) -- (3,1) ;
	\draw[higgs,dashed] (2,0) -- (3,-1) ;
	% font
	\node[draw=none,fill=none] at (-0.5,0){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (0.7,0.6){$V,\gamma$}  ;
         \node[draw=none,fill=none] at (0.7,-0.55){$V$}  ; 
        \node[draw=none,fill=none] at (1.8,0.3){$V$}  ; 
        \node[draw=none,fill=none] at (3.1,0.6){$V$}  ; 
            \node[draw=none,fill=none] at (3.1,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.2,0.7){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.2,-0.7){$\overline{q}_{j}$}  ; 
        \fill[red]   (0,0.5)  circle (0.05cm);
	\draw[korange]         (0,0.5)  circle (0.05cm);
	\fill[red]   (0,-0.5)  circle (0.05cm);
	\draw[korange]         (0,-0.5)  circle (0.05cm);
        \fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
	 \fill[red]   (2,0)  circle (0.05cm);
	\draw[korange]         (2,0)  circle (0.05cm);
        
\end{tikzpicture}

\begin{flushleft}
	Box diagrams:
	\end{flushleft}


\vspace{0.09cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (-0.5,-0.5) -- (-0.5,0.5) ;
	\draw[electron2] (-0.5,0.5) -- (-1.5,1.5) ;
	\draw[electron] (-0.5,-0.5) -- (-1.5,-1.5) ;
	\draw[boson] (-0.5,0.5) -- (0.5,0.5) ;
	\draw[boson] (-0.5,-0.5) -- (0.5,-0.5) ;
	\draw[boson] (0.5,-0.5) -- (0.5,0.5) ;
	\draw[higgs,dashed] (0.5,-0.5) -- (1.5,-1.5) ;
	\draw[boson] (0.5,0.5) -- (1.5,1.5) ;
	% font
	\node[draw=none,fill=none] at (-0.8,0){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (0,0.86){$V$}  ;
        \node[draw=none,fill=none] at (0,-0.86){$V$}  ;
         \node[draw=none,fill=none] at (0.8,0){$V$}  ; 
        \node[draw=none,fill=none] at (1.4,-1){$H$}  ; 
        \node[draw=none,fill=none] at (1.4,0.95){$V$}  ; 
         \node[draw=none,fill=none] at (-1.5,0.95){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.5,-0.9){$\overline{q}_{j}$}  ;
        
        \fill[red]   (-0.5,0.5)  circle (0.05cm);
	\draw[korange]         (-0.5,0.5)  circle (0.05cm);
	\fill[red]   (-0.5,0.5)  circle (0.05cm);
	\draw[korange]         (-0.5,0.5)  circle (0.05cm);
        \fill[red]   (0.5,0.5)  circle (0.05cm);
	\draw[korange]         (0.5,0.5)  circle (0.05cm);
         \fill[red]   (0.5,-0.5)  circle (0.05cm);
	\draw[korange]         (0.5,-0.5)  circle (0.05cm);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (-0.5,-0.5) -- (-0.5,0.5) ;
	\draw[electron2] (-0.5,0.5) -- (-1.5,1.5) ;
	\draw[electron] (-0.5,-0.5) -- (-1.5,-1.5) ;
	\draw[boson] (-0.5,0.5) -- (0.5,0.5) ;
	\draw[boson] (-0.5,-0.5) -- (0.5,-0.5) ;
	\draw[electron2,dashed] (0.5,-0.5) -- (0.5,0.5) ;
	\draw[higgs,dashed] (0.5,-0.5) -- (1.5,-1.5) ;
	\draw[boson] (0.5,0.5) -- (1.5,1.5) ;
	% font
	\node[draw=none,fill=none] at (-0.8,0){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (0,0.86){$V,\gamma$}  ;
        \node[draw=none,fill=none] at (0,-0.86){$V$}  ;
         \node[draw=none,fill=none] at (0.8,0){$\varphi$}  ; 
        \node[draw=none,fill=none] at (1.4,-1){$H$}  ; 
        \node[draw=none,fill=none] at (1.4,0.95){$V$}  ; 
         \node[draw=none,fill=none] at (-1.5,0.95){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.5,-0.9){$\overline{q}_{j}$}  ; 
        
        \fill[red]   (-0.5,0.5)  circle (0.05cm);
	\draw[korange]         (-0.5,0.5)  circle (0.05cm);
	\fill[red]   (-0.5,0.5)  circle (0.05cm);
	\draw[korange]         (-0.5,0.5)  circle (0.05cm);
        \fill[red]   (0.5,0.5)  circle (0.05cm);
	\draw[korange]         (0.5,0.5)  circle (0.05cm);
         \fill[red]   (0.5,-0.5)  circle (0.05cm);
	\draw[korange]         (0.5,-0.5)  circle (0.05cm);
        
        
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (-0.5,-0.5) -- (-0.5,0.5) ;
	\draw[electron2] (-0.5,0.5) -- (-1.5,1.5) ;
	\draw[electron] (-0.5,-0.5) -- (-1.5,-1.5) ;
	\draw[boson] (-0.5,0.5) -- (0.5,0.5) ;
	\draw[boson] (-0.5,-0.5) -- (0.5,-0.5) ;
	\draw[electron,dashed] (0.5,-0.5) -- (0.5,0.5) ;
	\draw[higgs,dashed] (0.5,-0.5) -- (1.5,-1.5) ;
	\draw[boson] (0.5,0.5) -- (1.5,1.5) ;
	% font
	\node[draw=none,fill=none] at (-0.8,0){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (0,0.86){$V$}  ;
        \node[draw=none,fill=none] at (0,-0.86){$V$}  ;
         \node[draw=none,fill=none] at (0.8,0){$G$}  ; 
        \node[draw=none,fill=none] at (1.4,-1){$H$}  ; 
        \node[draw=none,fill=none] at (1.4,0.95){$V$}  ; 
         \node[draw=none,fill=none] at (-1.5,0.95){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.5,-0.9){$\overline{q}_{j}$}  ; 
        
        \fill[red]   (-0.5,0.5)  circle (0.05cm);
	\draw[korange]         (-0.5,0.5)  circle (0.05cm);
	\fill[red]   (-0.5,0.5)  circle (0.05cm);
	\draw[korange]         (-0.5,0.5)  circle (0.05cm);
        \fill[red]   (0.5,0.5)  circle (0.05cm);
	\draw[korange]         (0.5,0.5)  circle (0.05cm);
         \fill[red]   (0.5,-0.5)  circle (0.05cm);
	\draw[korange]         (0.5,-0.5)  circle (0.05cm);
        
        
\end{tikzpicture}

















































==> ewkVerticesTikz.tex <==


\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
        \draw[electron2] (0,0) -- (-1.3,1) ;
	\draw[electron]  (0,0) -- (-1.3,-1) ;
	\draw[boson] (0.6,0) -- (0.7,1) ;
	\draw[boson] (0,0) -- (0.6,0) ;
	\draw[boson] (0.6,0) -- (1.2,0) ;
	\draw[boson] (1.2,0) -- (2.2,1) ;
	\draw[higgs,dashed] (1.2,0) -- (2.2,-1) ;
	% font
	\node[draw=none,fill=none] at (0.9,1){$\gamma$}  ; 
        \node[draw=none,fill=none] at (0.3,0.3){$W$}  ; 
         \node[draw=none,fill=none] at (0.9,-0.3){$W$}  ; 
        \node[draw=none,fill=none] at (2.5,0.7){$W$}  ; 
        \node[draw=none,fill=none] at (2.4,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.3,0.6){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.3,-0.6){$\overline{q}_{j}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1.2,0)  circle (0.05cm);
	\draw[korange]         (1.2,0)  circle (0.05cm);
  \fill[red]   (0.6,0)  circle (0.05cm);
	\draw[korange]         (0.6,0)  circle (0.05cm);
\end{tikzpicture}
\hspace{0.8cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
        \draw[electron2] (0,0) -- (-1.3,1) ;
	\draw[electron]  (0,0) -- (-1.3,-1) ;
	\draw[higgs,dashed] (0.6,0) -- (0.7,1) ;
	\draw[boson] (0,0) -- (0.6,0) ;
	\draw[boson] (0.6,0) -- (1.2,0) ;
	\draw[boson] (1.2,0) -- (2.2,1) ;
	\draw[boson] (1.2,0) -- (2.2,-1) ;
	% font
	\node[draw=none,fill=none] at (0.9,1){$H$}  ; 
        \node[draw=none,fill=none] at (0.3,0.3){$W$}  ; 
         \node[draw=none,fill=none] at (0.9,-0.3){$W$}  ; 
        \node[draw=none,fill=none] at (2.5,0.7){$W$}  ; 
        \node[draw=none,fill=none] at (2.4,-0.7){$\gamma$}  ; 
         \node[draw=none,fill=none] at (-1.3,0.6){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.3,-0.6){$\overline{q}_{j}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1.2,0)  circle (0.05cm);
	\draw[korange]         (1.2,0)  circle (0.05cm);
         \fill[red]   (0.6,0)  circle (0.05cm);
	\draw[korange]         (0.6,0)  circle (0.05cm);
	\fill[red]   (1.2,0)  circle (0.05cm);
	\draw[korange]         (1.2,0)  circle (0.05cm);
\end{tikzpicture}
\vspace{0.9cm}

\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
        \draw[electron2] (0,0) -- (-1.3,1) ;
	\draw[electron]  (0,0) -- (-1.3,-1) ;
	\draw[boson] (0.6,0) -- (0.7,1) ;
	\draw[boson] (0,0) -- (0.6,0) ;
	\draw[electron2,dashed] (0.6,0) -- (1.2,0) ;
	\draw[boson] (1.2,0) -- (2.2,1) ;
	\draw[higgs,dashed] (1.2,0) -- (2.2,-1) ;
	% font
	\node[draw=none,fill=none] at (0.9,1){$\gamma$}  ; 
        \node[draw=none,fill=none] at (0.3,0.3){$W$}  ; 
         \node[draw=none,fill=none] at (0.9,-0.3){$\varphi$}  ; 
        \node[draw=none,fill=none] at (2.5,0.7){$W$}  ; 
        \node[draw=none,fill=none] at (2.4,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.3,0.6){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.3,-0.6){$\overline{q}_{j}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1.2,0)  circle (0.05cm);
	\draw[korange]         (1.2,0)  circle (0.05cm);
  \fill[red]   (0.6,0)  circle (0.05cm);
	\draw[korange]         (0.6,0)  circle (0.05cm);
\end{tikzpicture}
\hspace{0.8cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
        \draw[electron2] (0,0) -- (-1.3,1) ;
	\draw[electron]  (0,0) -- (-1.3,-1) ;
	\draw[higgs,dashed] (0.6,0) -- (0.7,1) ;
	\draw[boson] (0,0) -- (0.6,0) ;
	\draw[electron2,dashed] (0.6,0) -- (1.2,0) ;
	\draw[boson] (1.2,0) -- (2.2,1) ;
	\draw[boson] (1.2,0) -- (2.2,-1) ;
	% font
	\node[draw=none,fill=none] at (0.9,1){$H$}  ; 
        \node[draw=none,fill=none] at (0.3,0.3){$W$}  ; 
         \node[draw=none,fill=none] at (0.9,-0.3){$\varphi$}  ; 
        \node[draw=none,fill=none] at (2.5,0.7){$W$}  ; 
        \node[draw=none,fill=none] at (2.4,-0.7){$\gamma$}  ; 
         \node[draw=none,fill=none] at (-1.3,0.6){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.3,-0.6){$\overline{q}_{j}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1.2,0)  circle (0.05cm);
	\draw[korange]         (1.2,0)  circle (0.05cm);
         \fill[red]   (0.6,0)  circle (0.05cm);
	\draw[korange]         (0.6,0)  circle (0.05cm);
	\fill[red]   (1.2,0)  circle (0.05cm);
	\draw[korange]         (1.2,0)  circle (0.05cm);
	\end{tikzpicture}
	\hspace{0.8cm}
	\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron] (1,0) -- (2,-1) ;
	\draw[boson] (0,0) -- (-1.3,1) ;
	\draw[electron2] (0,0) -- (-1.3,-1) ;
	\draw[electron] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (1.7,1) ;
	\draw[boson] (1.7,1) -- (2.5,2) ;
	\draw[higgs,dashed] (1.7,1) -- (2.5,0) ;
	% font
	 \node[draw=none,fill=none] at (1.2,0.9){$W$}  ; 
        \node[draw=none,fill=none] at (2.5,1.5){$W$}  ; 
        \node[draw=none,fill=none] at (2.5,0.4){$H$}  ; 
         \node[draw=none,fill=none] at (1.5,-1.1){$\overline{q}_{j}$}  ; 
          \node[draw=none,fill=none] at (-1.3,-0.7){$q_{i}$}  ;
        \node[draw=none,fill=none] at (-1.3,0.6){$\gamma$}  ; 
        \node[draw=none,fill=none] at (0.5,0.45){$q_{i}$}  ;
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (1.7,1)  circle (0.05cm);
	\draw[korange]         (1.7,1)  circle (0.05cm);
\end{tikzpicture}		
\vspace{0.9cm}	

	\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (0,0) -- (0,0.8) ;
	\draw[electron2] (0,0.8) -- (-1.3,1.8) ;
	\draw[electron] (0,0) -- (-1.3,-1) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (0,0.8) -- (1,1.8) ;
	\draw[boson] (1,0) -- (2,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	% font
	\node[draw=none,fill=none] at (1.1,1.3){$\gamma$}  ; 
        \node[draw=none,fill=none] at (0.7,0.4){$V$}  ; 
        \node[draw=none,fill=none] at (2.2,0.7){$V$}  ; 
        \node[draw=none,fill=none] at (2.2,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.3,1.3){$q_{i}$}  ; 
          \node[draw=none,fill=none] at (-0.3,0.25){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.3,-0.6){$\overline{q}_{j}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (0,0.8)  circle (0.05cm);
	\draw[korange]         (0,0.8)  circle (0.05cm);
\end{tikzpicture}
\hspace{0.8cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (0,0) -- (0,0.8) ;
	\draw[boson] (0,0.8) -- (-1.3,1.8) ;
	\draw[electron] (0,0) -- (-1.3,-1) ;
	\draw[electron2] (0,0.8) -- (1,1.8) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (2,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	% font
	\node[draw=none,fill=none] at (1.1,1.4){$\overline{q}_{i}$}  ; 
        \node[draw=none,fill=none] at (0.7,0.4){$V$}  ; 
        \node[draw=none,fill=none] at (2.2,0.7){$V$}  ; 
        \node[draw=none,fill=none] at (2.2,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.3,1.4){$\gamma$}  ; 
          \node[draw=none,fill=none] at (-0.3,0.45){$q_{i}$}  ;
        \node[draw=none,fill=none] at (-1.3,-0.6){$\overline{q}_{j}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (0,0.8)  circle (0.05cm);
	\draw[korange]         (0,0.8)  circle (0.05cm);
\end{tikzpicture}
\hspace{0.8cm}		
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[boson] (0,0) -- (0,0.8) ;
	\draw[electron2] (0,0.8) -- (-1.3,1.8) ;
	\draw[boson] (0,0) -- (-1.3,-1) ;
	\draw[electron] (0,0.8) -- (1,1.8) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (2,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	% font
	\node[draw=none,fill=none] at (1.1,1.4){$q_{j}$}  ; 
        \node[draw=none,fill=none] at (0.7,0.4){$W$}  ; 
        \node[draw=none,fill=none] at (2.2,0.7){$W$}  ; 
        \node[draw=none,fill=none] at (2.2,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.3,1.4){$q_{i}$}  ; 
          \node[draw=none,fill=none] at (-0.3,0.45){$W$}  ;
        \node[draw=none,fill=none] at (-1.3,-0.6){$\gamma$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (0,0.8)  circle (0.05cm);
	\draw[korange]         (0,0.8)  circle (0.05cm);
\end{tikzpicture}
\vspace{0.9cm}
	
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[boson] (0,0) -- (0,0.8) ;
	\draw[electron2] (0,0.8) -- (-1.3,1.8) ;
	\draw[boson] (0,0) -- (-1.3,-1) ;
	\draw[electron] (0,0.8) -- (1,1.8) ;
	\draw[electron2,dashed] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (2,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	% font
	\node[draw=none,fill=none] at (1.1,1.4){$q_{j}$}  ; 
        \node[draw=none,fill=none] at (0.7,0.4){$\varphi$}  ; 
        \node[draw=none,fill=none] at (2.2,0.7){$W$}  ; 
        \node[draw=none,fill=none] at (2.2,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.3,1.4){$q_{i}$}  ; 
          \node[draw=none,fill=none] at (-0.3,0.45){$W$}  ;
        \node[draw=none,fill=none] at (-1.3,-0.6){$\gamma$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (0,0.8)  circle (0.05cm);
	\draw[korange]         (0,0.8)  circle (0.05cm);
\end{tikzpicture}
\hspace{0.9cm}	
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron] (0,0) -- (-1,1) ;
	\draw[boson] (0,0) -- (0,-1.4) ;
	\draw[electron2] (0,0) -- (1,1) ;
	\draw[boson] (0,-1.4) -- (-1,-2.4) ;
	\draw[boson] (0,-1.4) -- (1,-2.4) ;
	\draw[higgs,dashed] (0,-0.7) -- (1,-0.7) ;
	% font
	 \node[draw=none,fill=none] at (0.3,-0.35){$W$}  ; 
        \node[draw=none,fill=none] at (0.3,-1.05){$W$}  ; 
        \node[draw=none,fill=none] at (1.2,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.1,0.6){$q_{i}$}  ; 
          \node[draw=none,fill=none] at (1.1,0.7){$q_{j}$}  ;
        \node[draw=none,fill=none] at (-1.1,-1.8){$\gamma$}  ; 
        \node[draw=none,fill=none] at (1.1,-1.8){$W$}  ;
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (0,-1.4)  circle (0.05cm);
	\draw[korange]         (0,-1.4)  circle (0.05cm);
\fill[red]   (0,-0.8)  circle (0.05cm);
	\draw[korange]         (0,-0.8)  circle (0.05cm);
\end{tikzpicture}
\hspace{0.9cm}		
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron] (0,0) -- (-1,1) ;
	\draw[boson] (0,0) -- (0,-0.7) ;
	\draw[electron2,dashed] (0,-0.7) -- (0,-1.4) ;
	\draw[electron2] (0,0) -- (1,1) ;
	\draw[boson] (0,-1.4) -- (-1,-2.4) ;
	\draw[boson] (0,-1.4) -- (1,-2.4) ;
	\draw[higgs,dashed] (0,-0.7) -- (1,-0.7) ;
	% font
	 \node[draw=none,fill=none] at (0.3,-0.35){$W$}  ; 
        \node[draw=none,fill=none] at (0.3,-1.05){$\varphi$}  ; 
        \node[draw=none,fill=none] at (1.2,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.1,0.6){$q_{i}$}  ; 
          \node[draw=none,fill=none] at (1.1,0.7){$q_{j}$}  ;
        \node[draw=none,fill=none] at (-1.1,-1.8){$\gamma$}  ; 
        \node[draw=none,fill=none] at (1.1,-1.8){$W$}  ;
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (0,-1.4)  circle (0.05cm);
	\draw[korange]         (0,-1.4)  circle (0.05cm);
\fill[red]   (0,-0.8)  circle (0.05cm);
	\draw[korange]         (0,-0.8)  circle (0.05cm);
\end{tikzpicture}


















==> higgsDiagramTikz.tex <==
	\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (0,0) -- (-1,1) ;
	\draw[electron] (0,0) -- (-1,-1) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (1.3,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	\draw[electron2] (1.3,1) -- (2,0.3) ;
	\draw[electron] (1.3,1) -- (2,1.7) ;
	% font
        \node[draw=none,fill=none] at (0.6,-0.4){$W$}  ; 
        \node[draw=none,fill=none] at (2.2,-0.7){$H$}  ; 
        \node[draw=none,fill=none] at (0.8,0.7){$W$}  ; 
         \node[draw=none,fill=none] at (-1.2,0.7){$q_{i,u}$}  ; 
        \node[draw=none,fill=none] at (-1.2,-0.6){$\overline{q}_{j,d}$}  ; 
         \node[draw=none,fill=none] at (2.2,0.6){$l^{+}$}  ; 
        \node[draw=none,fill=none] at (2.2,1.5){$\nu_{l}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (1.3,1)  circle (0.05cm);
	\draw[korange]         (1.3,1)  circle (0.05cm);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (0,0) -- (-1,1) ;
	\draw[electron] (0,0) -- (-1,-1) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (1.3,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	\draw[electron2] (1.3,1) -- (2,0.3) ;
	\draw[electron] (1.3,1) -- (2,1.7) ;
	% font
        \node[draw=none,fill=none] at (0.6,-0.4){$W$}  ; 
        \node[draw=none,fill=none] at (2.2,-0.7){$H$}  ; 
        \node[draw=none,fill=none] at (0.8,0.7){$W$}  ; 
         \node[draw=none,fill=none] at (-1.2,0.7){$q_{i,d}$}  ; 
        \node[draw=none,fill=none] at (-1.2,-0.6){$\overline{q}_{j,u}$}  ; 
         \node[draw=none,fill=none] at (2.2,0.6){$\bar{\nu}_{l}$}  ; 
        \node[draw=none,fill=none] at (2.2,1.4){$l^{-}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (1.3,1)  circle (0.05cm);
	\draw[korange]         (1.3,1)  circle (0.05cm);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (0,0) -- (-1,1) ;
	\draw[electron] (0,0) -- (-1,-1) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (1.3,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	\draw[electron2] (1.3,1) -- (2,0.3) ;
	\draw[electron] (1.3,1) -- (2,1.7) ;
	% font
        \node[draw=none,fill=none] at (0.6,-0.4){$Z$}  ; 
        \node[draw=none,fill=none] at (2.2,-0.7){$H$}  ; 
        \node[draw=none,fill=none] at (0.8,0.7){$Z$}  ; 
         \node[draw=none,fill=none] at (-1,0.7){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1,-0.6){$\overline{q}_{i}$}  ; 
         \node[draw=none,fill=none] at (2.2,0.6){$l^{+}$}  ; 
        \node[draw=none,fill=none] at (2.2,1.4){$l^{-}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (1.3,1)  circle (0.05cm);
	\draw[korange]         (1.3,1)  circle (0.05cm);
\end{tikzpicture}












==> qcdVerticesTikz.tex <==
\begin{flushleft}
	(a)Virtual diagrams:
	\end{flushleft}	
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
        \draw[electron2] (0,0) -- (-1.3,1) ;
	\draw[electron]  (0,0) -- (-1.3,-1) ;
	\draw[gluon] (-0.8,-0.6) -- (-0.8,0.6) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (2,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	% font
	\node[draw=none,fill=none] at (-1.2,0){$g$}  ; 
        \node[draw=none,fill=none] at (0.7,0.4){$V$}  ; 
        \node[draw=none,fill=none] at (2.2,0.7){$V$}  ; 
        \node[draw=none,fill=none] at (2.2,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.3,0.6){$q_{i}$}  ; 
        \node[draw=none,fill=none] at (-1.3,-0.6){$\overline{q}_{j}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
       \fill[red]   (-0.8,-0.6)  circle (0.05cm);
	\draw[korange]         (-0.8,-0.6)  circle (0.05cm);
	\fill[red]   (-0.8,0.6)  circle (0.05cm);
	\draw[korange]         (-0.8,0.6)  circle (0.05cm);
\end{tikzpicture}
\vspace{0.7cm}	

\begin{flushleft}
	(b)Real diagrams:
	\end{flushleft}		

	\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron] (1,0) -- (2,-1) ;
	\draw[gluon] (0,0) -- (-1.3,1) ;
	\draw[electron2] (0,0) -- (-1.3,-1) ;
	\draw[electron] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (1.7,1) ;
	\draw[boson] (1.7,1) -- (2.5,2) ;
	\draw[higgs,dashed] (1.7,1) -- (2.5,0) ;
	% font
	 \node[draw=none,fill=none] at (1.2,0.9){$V$}  ; 
        \node[draw=none,fill=none] at (2.5,1.5){$V$}  ; 
        \node[draw=none,fill=none] at (2.5,0.4){$H$}  ; 
         \node[draw=none,fill=none] at (1.5,-1.1){$\overline{q}_{j}$}  ; 
          \node[draw=none,fill=none] at (-1.3,-0.7){$q_{i}$}  ;
        \node[draw=none,fill=none] at (-1.3,0.6){$g$}  ; 
        \node[draw=none,fill=none] at (0.5,0.45){$q_{i}$}  ;
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (1.7,1)  circle (0.05cm);
	\draw[korange]         (1.7,1)  circle (0.05cm);
\end{tikzpicture}		
\hspace{0.8cm}
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron] (0,0) -- (0,0.8) ;
	\draw[gluon] (0,0.8) -- (-1.3,1.8) ;
	\draw[electron2] (0,0) -- (-1.3,-1) ;
	\draw[electron] (0,0.8) -- (1,1.8) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (2,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	% font
	\node[draw=none,fill=none] at (1.1,1.4){$q_{j}$}  ; 
        \node[draw=none,fill=none] at (0.7,0.4){$V$}  ; 
        \node[draw=none,fill=none] at (2.2,0.7){$V$}  ; 
        \node[draw=none,fill=none] at (2.2,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (-1.3,1.35){$g$}  ; 
          \node[draw=none,fill=none] at (-0.3,0.4){$\overline{q}_{j}$}  ;
        \node[draw=none,fill=none] at (-1.3,-0.7){$q_{i}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (0,0.8)  circle (0.05cm);
	\draw[korange]         (0,0.8)  circle (0.05cm);
\end{tikzpicture}			
\hspace{0.8cm}		
\begin{tikzpicture}[scale=0.90,
					thick,
			% Set the overall layout of the tree
			level/.style={level distance=3.15cm, line width=0.4mm},
			level 2/.style={sibling angle=60},
			level 3/.style={sibling angle=60},
			level 4/.style={level distance=1.4cm, sibling angle=60}
	]
	
	
% lower proton
	\draw[electron2] (0,0) -- (-1.3,1) ;
	\draw[gluon] (0,-1) -- (1,-1.7) ;
	\draw[electron] (0,0) -- (0,-1) ;
	\draw[electron] (0,-1) -- (-1.3,-2) ;
	\draw[boson] (0,0) -- (1,0) ;
	\draw[boson] (1,0) -- (2,1) ;
	\draw[higgs,dashed] (1,0) -- (2,-1) ;
	% font
	\node[draw=none,fill=none] at (-0.3,-0.5){$\overline{q}_{j}$}  ; 
        \node[draw=none,fill=none] at (0.7,0.4){$V$}  ; 
        \node[draw=none,fill=none] at (2.2,0.7){$V$}  ; 
        \node[draw=none,fill=none] at (2.2,-0.7){$H$}  ; 
         \node[draw=none,fill=none] at (1,-1.2){$g$}  ; 
          \node[draw=none,fill=none] at (-1.3,0.6){$q_{i}$}  ;
        \node[draw=none,fill=none] at (-1.3,-1.6){$\overline{q}_{j}$}  ; 
	%pdf circles
	
	\fill[red]   (0,0)  circle (0.05cm);
	\draw[korange]         (0,0)  circle (0.05cm);
	\fill[red]   (1,0)  circle (0.05cm);
	\draw[korange]         (1,0)  circle (0.05cm);
\fill[red]   (0,-1)  circle (0.05cm);
	\draw[korange]         (0,-1)  circle (0.05cm);
\end{tikzpicture}

